A parameterized linear formulation of the integer hull

Let $A \in \mathbb{Z}^{m \times n}$ be an integer matrix with components bounded by $\Delta$ in absolute value. Cook et al.~(1986) have shown that there exists a universal matrix $B \in \mathbb{Z}^{m' \times n}$ with the following property: For each $b \in \mathbb{Z}^m$, there exists $t \in \mathbb{Z}^{m'}$ such that the integer hull of the polyhedron $P = \{ x \in \mathbb{R}^n \colon Ax \leq b\}$ is described by $P_I = \{ x \in \mathbb{R}^n \colon Bx \leq t\}$. Our \emph{main result} is that $t$ is an \emph{affine} function of $b$ as long as $b$ is from a fixed equivalence class of the lattice $D \cdot \mathbb{Z}^m$. Here $D \in \mathbb{N}$ is a number that depends on $n$ and $\Delta$ only. Furthermore, $D$ as well as the matrix $B$ can be computed in time depending on $\Delta$ and $n$ only. An application of this result is the solution of an open problem posed by Cslovjecsek et al.~(SODA 2024) concerning the complexity of \emph{2-stage-stochastic integer programming} problems. The main tool of our proof is the classical theory of \emph{Chv\'atal-Gomory cutting planes} and the \emph{elementary closure} of rational polyhedra.

==> Ipe/Cutting-Plane.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[ipe pen heavier, fill=lightgray]
    (240, 560)
     -- (288, 704)
     -- (352, 640)
     -- (352, 560)
     -- cycle;
  \pic[ipe mark large]
     at (128, 704) {ipe disk};
  \pic[ipe mark large]
     at (128, 768) {ipe disk};
  \pic[ipe mark large]
     at (128, 640) {ipe disk};
  \pic[ipe mark large]
     at (128, 576) {ipe disk};
  \pic[ipe mark large]
     at (128, 512) {ipe disk};
  \pic[ipe mark large]
     at (192, 512) {ipe disk};
  \pic[ipe mark large]
     at (192, 576) {ipe disk};
  \pic[ipe mark large]
     at (192, 640) {ipe disk};
  \pic[ipe mark large]
     at (192, 704) {ipe disk};
  \pic[ipe mark large]
     at (192, 768) {ipe disk};
  \pic[ipe mark large]
     at (256, 768) {ipe disk};
  \pic[ipe mark large]
     at (256, 704) {ipe disk};
  \pic[ipe mark large]
     at (256, 640) {ipe disk};
  \pic[ipe mark large]
     at (256, 576) {ipe disk};
  \pic[ipe mark large]
     at (256, 512) {ipe disk};
  \pic[ipe mark large]
     at (320, 512) {ipe disk};
  \pic[ipe mark large]
     at (320, 576) {ipe disk};
  \pic[ipe mark large]
     at (320, 640) {ipe disk};
  \pic[ipe mark large]
     at (320, 704) {ipe disk};
  \pic[ipe mark large]
     at (320, 768) {ipe disk};
  \pic[ipe mark large]
     at (384, 768) {ipe disk};
  \pic[ipe mark large]
     at (384, 704) {ipe disk};
  \pic[ipe mark large]
     at (384, 640) {ipe disk};
  \pic[ipe mark large]
     at (384, 576) {ipe disk};
  \pic[ipe mark large]
     at (384, 512) {ipe disk};
  \pic[ipe mark large]
     at (448, 768) {ipe disk};
  \pic[ipe mark large]
     at (448, 704) {ipe disk};
  \pic[ipe mark large]
     at (448, 640) {ipe disk};
  \pic[ipe mark large]
     at (448, 576) {ipe disk};
  \pic[ipe mark large]
     at (448, 512) {ipe disk};
  \filldraw[ipe pen heavier, fill=darkgray]
    (256, 576)
     -- (320, 640)
     -- (320, 576)
     -- cycle;
  \filldraw[ipe pen heavier, fill=lightgray]
    (144, 528)
     -- (368, 752);
  \filldraw[ipe pen heavier, fill=lightgray]
    (128, 544)
     -- (352, 768);
  \node[ipe node, font=\Large]
     at (288, 592) {$P_I$};
  \node[ipe node, font=\Large]
     at (304, 656) {$P$};
  \filldraw[ipe pen heavier, ->, fill=lightgray]
    (160, 572)
     -- (172, 560);
  \filldraw[ipe pen heavier, ->, fill=lightgray]
    (324, 736)
     -- (336, 724);
  \filldraw[ipe pen heavier, ->, fill=lightgray]
    (236, 648)
     -- (248, 636);
\end{tikzpicture}

